Same Outcome, Different Readout: What Does a Steerable Valence Direction in LLMs Represent?

Claims about what an internal direction in an LLM represents need evidential constraints beyond an observer's prior beliefs about the system. Decodability and successful activation steering do not, by themselves, establish which construct the direction tracks. This gap is especially consequential for welfare-relevant interpretations, where a proposed functional state must be distinguished from correlated features of the extraction contrast. We treat the question as one of construct validity and study a good-bad outcome direction in a maze task, using controlled interventions that separate the realised outcome from the informational history through which it became known. Across multiple LLM checkpoints, directions fitted on one explicit outcome encoding transfer well to another, indicating that the readout is not tied to surface form. When the same realised outcome is reached through announced and unannounced histories, however, transfer degrades substantially: even after both histories receive the same explicit outcome, the post-event readout remains strongly conditioned on the earlier announcement. In the base model, steering along the direction changes actions, yet removing it leaves the natural cue effect almost intact. In a matched maze-RL run, the post-RL direction becomes substantially more predictive of reference-MDP remaining return and the policy becomes more dependent on it at the tested sites, while the history dependence persists. These dissociations support a functional, value-related interpretation of the direction, but not its identification with a history-invariant scalar valence state.

==> figures/case_trajectory.tex <==
\begin{minipage}[t]{.237\textwidth}
\textbf{Turn 4}\par\smallskip
\setlength{\fboxsep}{4pt}\fcolorbox{paperink}{white}{%
\begin{minipage}[t][2.05in][t]{\dimexpr\linewidth-2\fboxsep-2\fboxrule\relax}
\footnotesize\raggedright In 3 steps a strong wind will carry you to \tileG{}. You are in a maze. Currently, you're at location (6, 2). To the north there is \tileP{}; to the east there is \tileP{}; to the south there is \tileP{}; to the west there is \tileP{}. Where do you move? Output only N/E/S/W without punctuation.
\vfill\centering\textbf{Action: N}\end{minipage}}\end{minipage}
\hfill
\begin{minipage}[t]{.237\textwidth}
\textbf{Turn 6}\par\smallskip
\setlength{\fboxsep}{4pt}\fcolorbox{paperink}{white}{%
\begin{minipage}[t][2.05in][t]{\dimexpr\linewidth-2\fboxsep-2\fboxrule\relax}
\footnotesize\raggedright You are in a maze. Currently, you're at location (7, 1). To the north there is \tileM{}; to the east there is \tileP{}; to the south there is \tileP{}; to the west there is \tileP{}. Where do you move? Output only N/E/S/W without punctuation.
\vfill\centering\textbf{Action: E}\end{minipage}}\end{minipage}
\hfill
\begin{minipage}[t]{.237\textwidth}
\textbf{Turn 7}\par\smallskip
\setlength{\fboxsep}{4pt}\fcolorbox{paperink}{white}{%
\begin{minipage}[t][2.05in][t]{\dimexpr\linewidth-2\fboxsep-2\fboxrule\relax}
\footnotesize\raggedright A strong wind carried you to location (9, 1). You are in a maze. Currently, you're at location (9, 1). To the north there is \tileM{}; to the east there is \tileM{}; to the south there is \tileP{}; to the west there is \tileP{}. Where do you move? Output only N/E/S/W without punctuation.
\vfill\centering\textbf{Action: S}\end{minipage}}\end{minipage}
\hfill
\begin{minipage}[t]{.237\textwidth}\textbf{Recorded maze}\par\smallskip
\includegraphics[width=\linewidth]{fig_case_board.pdf}\par\smallskip
\footnotesize\raggedright Dashed arrow: wind. Locations match the prompt turns; the agent sees only local text.\end{minipage}


==> figures/fig_validity_links.tex <==
\begingroup\setlength{\unitlength}{\dimexpr\columnwidth/628\relax}%
\begin{picture}(628,801.95)%
\put(0,0){\includegraphics[width=628\unitlength]{fig_validity.pdf}}%
\put(276.3,196.4){\hyperref[sec:source]{\rule{0pt}{21.5\unitlength}\hspace{26.0\unitlength}}}%
\put(572.7,196.4){\hyperref[sec:source]{\rule{0pt}{21.5\unitlength}\hspace{26.0\unitlength}}}%
\put(276.3,90.6){\hyperref[sec:step]{\rule{0pt}{21.5\unitlength}\hspace{26.0\unitlength}}}%
\put(572.7,90.6){\hyperref[sec:causal]{\rule{0pt}{21.5\unitlength}\hspace{26.0\unitlength}}}%
\end{picture}\endgroup

